Residual-Based Spectral Submanifold Reduction of Constrained Multibody Systems on Matrix Lie Groups

The parameterization method yields efficient and accurate reduced-order models for nonlinear dynamical systems, but existing procedures that compute them assume polynomial vector fields on vector spaces. Constrained multibody systems instead obey differential-algebraic equations on matrix Lie groups such as $\mathbb{R}^3 \times SO(3)$ and $SE(3)$. Minimal parameterizations of these groups lead to non-polynomial equations that must be approximated or recast before reduction, and current implementations require the nonlinearities as explicit multilinear maps, which are cumbersome to construct for assembled multibody systems. This work develops a parameterization framework for constrained multibody systems on matrix Lie groups. Rigid and floating frame of reference bodies use rotation-matrix components or Euler parameters, while geometrically exact beam elements use an Euler-Rodrigues representation that eliminates the logarithmic map and expresses the exponential map polynomially, retaining screw-motion interpolation. The reduced-order models satisfy linear joint constraints exactly, and a rotation-preserving parameterization keeps the configuration on the Lie group to machine precision. The parameterization method is formulated directly in terms of the assembled residual, so that only residual evaluations and their derivatives are required. Truncated Taylor arithmetic delivers all Taylor coefficients of a given order from a single residual evaluation, and a non-intrusive coupling to codes with real-valued residuals is demonstrated with the multibody code Exudyn. Numerical examples show accurate prediction of backbone curves, forced response curves, and internal resonances at substantially reduced computational cost.

==> fig_exudynPipeline.tex <==
% exudyn_pipeline_fig_horizontal.tex -- Exudyn coupling pipeline, horizontal
% layout for a full-width (figure*) placement in a double-column document.
%
% Import into the main document with, e.g.:
%
%   \begin{figure*}[t]
%     \centering
%     \input{exudyn_pipeline_fig_horizontal.tex}
%     \caption{...}
%     \label{fig:exudyn-pipeline}
%   \end{figure*}
%
% Requires, in the MAIN document's own preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta, positioning, fit, backgrounds}
%
% Uses the paper's own macros directly (\Mb, \Bm, \gb, \phib, \jnt, \tp,
% \aux, \qVec) -- these must already be defined in the main document;
% this file does not define them itself.
%
% Font sizes match exudyn_pipeline_fig.tex (the vertical version) --
% \small/\footnotesize, not \scriptsize/\tiny -- since the smaller sizes
% triggered a MiKTeX on-the-fly bitmap font generation failure.

\begin{tikzpicture}[
  node distance=6mm,
  every node/.style={font=\small},
  box/.style={
    rectangle, rounded corners=3pt, draw, align=center,
    text width=3.9cm, inner sep=5pt, line width=0.4pt
  },
  graybox/.style={box, fill=black!4, draw=black!45},
  coralbox/.style={box, fill=orange!10, draw=orange!65!black},
  tealbox/.style={box, text width=3.6cm, fill=teal!10, draw=teal!60!black},
  arr/.style={-{Latex[length=2.2mm, width=1.6mm]}, line width=0.5pt},
  lbl/.style={font=\footnotesize, align=center},
]

% -- real-valued preprocessing (inside the dashed container), stacked ------
\node[coralbox] (equilibrium)
  {\textbf{Equilibrium} \\ \footnotesize Newton solve, shift residual};

\node[coralbox, below=4mm of equilibrium] (extract)
  {\textbf{Extract} $\widehat{\Mb},\widehat{\Bm}\jnt\tp,\widehat{\phib},\widehat{\gb}$ \\
   %\footnotesize Direct Exudyn API calls \\
   %\footnotesize $\widehat{\gb}\aux$ not extracted
   };

\node[coralbox, below=4mm of extract] (fitting)
  {\textbf{Polynomial fitting} \\
   \footnotesize Chebyshev basis, per quantity \\
   \footnotesize $\widehat{\Mb},\widehat{\Bm}\jnt\tp,\widehat{\phib},\widehat{\gb}$ models};

\node[coralbox, below=4mm of fitting] (assemble)
  {\textbf{Assemble residual} \\
   \footnotesize From fitted $\widehat{\Mb},\widehat{\Bm}\jnt\tp,\widehat{\phib},\widehat{\gb}$};

% -- left of container: Exudyn model, vertically aligned with Equilibrium --
\node[graybox, left=8mm of equilibrium] (exudyn)
  {\textbf{Exudyn model} \\ \footnotesize $\beta'$-unscaled residual access};

\node[coordinate, above=7mm of equilibrium.north] (topspacer) {};

\begin{pgfonlayer}{background}
\node[draw, dashed, rounded corners=6pt, line width=0.5pt,
      fit=(topspacer)(equilibrium)(extract)(fitting)(assemble),
      inner xsep=6pt, inner ysep=4pt]
      (container) {};
\end{pgfonlayer}
\node[lbl, anchor=north west, xshift=5pt, yshift=-4pt] at (container.north west)
  {Real-valued preprocessing};

% -- right of container: generic recursion, vertically aligned with Assemble
\node[tealbox, right=8mm of assemble] (recursion)
  {\textbf{Residual-based invariant manifold computation} \\ \footnotesize Sect.~3/5};

% output now BELOW recursion, not to its right -- shortens the figure
% horizontally at the cost of a bit more height on the right side
\node[graybox, below=6mm of recursion] (output)
  {\textbf{Reduced-order model}};

% -- arrows -----------------------------------------------------------------
\draw[arr] (exudyn.east) -- (equilibrium.west);
\draw[arr] (equilibrium) -- (extract);
\draw[arr] (extract) -- (fitting);
\draw[arr] (fitting) -- (assemble);
\draw[arr] (assemble.east) -- (recursion.west);
\draw[arr] (recursion.south) -- (output.north);

\end{tikzpicture}

